Random Access to LZ-End: Faster and Deterministic

The LZ-End parsing of a length-$n$ string is a variation of Lempel-Ziv compression introduced by Kreft and Navarro [DCC 2010], motivated by the lack of a linear-size structure with $O(\log n)$ access time for the classical variant. While the original paper was only able to provide efficient extraction from the phrase boundaries, recently Kempa and Saha [SODA 2022] established that, for a string $S$ whose LZ-End parsing consists of $z$ phrases, there exists a random access data structure that uses $O(z)$ space and guarantees $O(\log^{4}n \cdot \log\log n)$ query time. However, their proof does not yield an efficient construction algorithm, and their data structure is inherently randomized. We resolve both limitations by providing a deterministic, $O(z)$-space data structure that supports random access queries in polylogarithmic time and can be constructed in $O(z\log^{2}(n/z))$ time directly from the LZ-End parsing. In addition to eliminating randomness and providing an efficient construction algorithm, the query time of our data structure is $O(\log^{2}(n/z))$, significantly improving upon the query time of Kempa and Saha. We also show that our techniques can be used to support the more general substring-extraction. Namely, we present a data structure with the same space and the same construction time that given two indices $i$ and $j$, outputs $S[i..j]$ in $O(j-i+\log^2\frac{n}{z})$ time.

==> Figures/BadParent.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\usetikzlibrary{patterns}


\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
\pgfmathsetmacro{\blockheight}{25}
\pgfmathsetmacro{\stringheight}{20}
\pgfmathsetmacro{\height}{20}

\pgfmathsetmacro{\width}{10}
\pgfmathsetmacro{\x}{0} % starting x position

\draw (20,0) rectangle (180,\blockheight);

\draw[densely dotted](20,50) rectangle (180, \blockheight+50);



\draw(35,0) rectangle (45,\blockheight);
\node[anchor=north,font=\small] at(40,5) {$i$};


\draw(85,0) rectangle (95,\blockheight);
\node[anchor=north,font=\small] at(90,5) {$i'$};


\draw(35,50) rectangle (45,50+\blockheight);
\node[anchor=north,font=\small] at(40,55) {$j$};


\draw(85,50) rectangle (95,50+\blockheight);
\node[anchor=north ,font=\small] at(90,55) {$j'$};

\node[anchor=north,font=\tiny] at(40,-10) {$r_i$};
\draw[->] (45,-5) -- (180,-5);


\node[anchor=north,font=\tiny] at(90,-15) {$r_{i'}$};
\draw[->] (95,-10) -- (180,-10);

\draw[dashed, line width = 0.7] (60,35) -- (60,65+\blockheight);

\draw[dashed, line width = 0.7] (180 ,-15) -- (180 ,0);

\draw[<->] (45,15) -- (85,15);
\node[anchor=north,font=\tiny] at(65,4) {$< 0.5k$};



\node[anchor=north,font=\tiny] at(40,40) {$r_j$};
\draw[->] (45,45) -- (60,45);

\node at (10,12) {$P$};


\node at (-5,62) {$\textsf{source}(P)$};

\end{tikzpicture}

==> Figures/BatchedPre.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\usetikzlibrary{patterns}


\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
\pgfmathsetmacro{\blockheight}{25}
\pgfmathsetmacro{\stringheight}{20}
\pgfmathsetmacro{\height}{20}

\pgfmathsetmacro{\width}{10}
\pgfmathsetmacro{\x}{0} % starting x position

\draw (0,0) rectangle (320,\blockheight);
\draw(250,5) rectangle node{$P_t$} (320,\blockheight-5);


\draw(70,5) rectangle node{$P_{t'}$} (140,\blockheight-5);

\draw[dashed] (320,-15) -- (320,15+\blockheight);

\draw[{Circle}-{|}] (10,-5) -- (30,-5);


\draw[{Circle}-{|}] (35,-5) -- (60,-5);


\draw[{Circle}-{|}] (90,-5) -- (130,-5);


\draw[{Circle}-{|}] (140,-5) -- (165,-5);


\draw[{Circle}-{|}] (190,-5) -- (220,-5);


\draw[{Circle}-{|}] (235,-5) -- (280,-5);

\draw[{Circle}-{|}] (290,-5) -- (310,-5);

\draw[{Circle}-{|}] (35,-10) -- (60,-10);


\draw[{Circle}-{|}] (70,-10) -- (110,-10);


\draw[{Circle}-{|}] (150,-10) -- (200,-10);


\draw[{Circle}-{|}] (255,-10) -- (270,-10);


\end{tikzpicture}

==> Figures/BatchedPre2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\usetikzlibrary{patterns}


\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
\pgfmathsetmacro{\blockheight}{25}
\pgfmathsetmacro{\stringheight}{20}
\pgfmathsetmacro{\height}{20}

\pgfmathsetmacro{\width}{10}
\pgfmathsetmacro{\x}{0} % starting x position

\draw (0,0) rectangle (250,\blockheight);
\draw(250,50) rectangle node{$P_t$} (320,40+\blockheight);



\draw (0,0) rectangle (250,\blockheight);
\draw[dotted] (70,50) rectangle (140,40+\blockheight);

\draw[{Circle}-{|},dotted] (75,40) -- (90,40);
\draw[{Circle}-{|},dotted] (110,40) -- (130,40);
\draw[->](285,40+\blockheight) to[out=90,in=90,looseness=0.4] (105,40+\blockheight);

\draw(70,5)[dotted] rectangle node{$P_{t'}$} (140,\blockheight-5);

\draw[dashed] (250,-15) -- (250,15+\blockheight);

\draw[{Circle}-{|}] (10,-5) -- (30,-5);


\draw[{Circle}-{|}] (35,-5) -- (60,-5);


\draw[{Circle}-{|}] (90,-5) -- (130,-5);


\draw[{Circle}-{|}] (140,-5) -- (165,-5);


\draw[{Circle}-{|}] (190,-5) -- (220,-5);


\draw[{Circle}-{|}] (235,-5) -- (280,-5);

\draw[{Circle}-{|}] (290,40) -- (310,40);

\draw[{Circle}-{|}] (35,-10) -- (60,-10);


\draw[{Circle}-{|}] (70,-10) -- (110,-10);


\draw[{Circle}-{|}] (150,-10) -- (200,-10);


\draw[{Circle}-{|}] (255,40) -- (270,40);


\end{tikzpicture}

==> Figures/Canonical.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\tikzset{
    every node/.style={
        text height=1.5ex,
        text depth=0.25ex
    }
}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
\pgfmathsetmacro{\height}{20}
\pgfmathsetmacro{\width}{3}
\pgfmathsetmacro{\x}{0} % starting x position

 \draw[->] (\x,-10) -- (\x,0);
\node at (\x,-18) {$a$};
  \foreach \i in {1,...,6} {
    % draw rectangle
    \draw (\x,0) rectangle (\x+\width,\height);

    % move x to the right edge for next rectangle
    \pgfmathparse{\x+\width}
    \global\let\x=\pgfmathresult 
    \pgfmathparse{2 * \width}
    \global\let\width=\pgfmathresult 
  }
    \draw(\x,0) rectangle (\x+35,\height);
    \pgfmathparse{\x+35}
    \global\let\x=\pgfmathresult 
    \draw(\x,0) rectangle (\x+35,\height);

    \draw[dashed](\x,-12) -- (\x,\height+12);

    \pgfmathparse{ \width/2}
    \global\let\width=\pgfmathresult 
     \pgfmathparse{\x+35}
    \global\let\x=\pgfmathresult 

  \foreach \i in {1,...,6} {
    % draw rectangle
    \draw (\x,0) rectangle (\x+\width,\height);

    % move x to the right edge for next rectangle
    \pgfmathparse{\x+\width}
    \global\let\x=\pgfmathresult 
    \pgfmathparse{\width/2}
    \global\let\width=\pgfmathresult 
  }
   \draw[->] (\x,-10) -- (\x,0);
    \node at (\x,-18) {$b$};
\end{tikzpicture}

==> Figures/FindBadParent1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\usetikzlibrary{patterns}


\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
\pgfmathsetmacro{\blockheight}{25}
\pgfmathsetmacro{\stringheight}{20}
\pgfmathsetmacro{\height}{20}

\pgfmathsetmacro{\width}{10}
\pgfmathsetmacro{\x}{0} % starting x position

\draw (20,0) rectangle (180,\blockheight);

\draw[densely dotted](20,50) rectangle (180, \blockheight+50);



\draw(35,0) rectangle (45,\blockheight);
\node[anchor=north,font=\small] at(40,5) {$i'$};


\draw(85,0) rectangle (95,\blockheight);
\node[anchor=north,font=\tiny] at(90,-15) {$b-k$};

\draw[->,red] (90,\blockheight) -- (90, 50) node[midway,right]{J};

\draw(85,50) rectangle (95,50+\blockheight);
\node[anchor=north,font=\tiny] at(90,50+\blockheight) {$J(b-k)$};


\draw(35,50) rectangle (45,50+\blockheight);
\node[anchor=north,font=\small] at(40,55) {$j'$};


\node[anchor=north,font=\tiny] at(25,-12) {$r_{i'}<1.5k$};
\draw[->] (45,-5) -- (180,-5);


\draw[<->] (95,15) -- (180,15) node[midway,above]{$k$};

\draw[dashed, line width = 0.7] (60,35) -- (60,65+\blockheight);

\draw[dashed, line width = 0.7] (180 ,-15) -- (180 ,0);

\draw[<->] (45,15) -- (85,15);
\node[anchor=north,font=\tiny] at(65,4) {$< 0.5k$};



\node[anchor=north,font=\tiny] at(40,40) {$r_{j'}$};
\draw[->] (45,45) -- (60,45);

\node at (10,12) {$P$};


\node at (-5,62) {$\textsf{source}(P)$};

\end{tikzpicture}

==> Figures/FindBadParent2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\usetikzlibrary{patterns}


\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
\pgfmathsetmacro{\blockheight}{25}
\pgfmathsetmacro{\stringheight}{20}
\pgfmathsetmacro{\height}{20}

\pgfmathsetmacro{\width}{10}
\pgfmathsetmacro{\x}{0} % starting x position

\draw (10,0) rectangle (180,\blockheight);

\draw(40,50) rectangle (160, \blockheight+50);




\node at (45,-10) {$a' + \delta_P$};
\draw(40,0) rectangle (50,\blockheight);

\draw[->,red] (45,\blockheight) -- (45, 50) node[midway,right]{$J$};



\draw(10,0) rectangle (20,\blockheight);
\node at (15,15) {$a$};

\draw(70,0) rectangle (80,\blockheight);


\draw(40,50) rectangle (50,50+\blockheight);
\node[anchor=north,font=\small] at(45,55) {$a'$};


\draw[<->] (80,-5) -- (180,-5)  node[midway,above]{$1.5k-1$};




\draw[dashed, line width = 0.7] (180 ,-15) -- (180 ,0);




\node at (0,12) {$P$};


\node at (30,62) {$P'$};

\end{tikzpicture}

==> Figures/FindingM.tex <==
\begin{forest}
  for tree={
    draw, 
    circle, 
    minimum size=8mm
  }
  [$P_1$, name=root 
    [$P_2$, name=leftNode]
    [$P_3$, name=LeafC
      [$P_4$, name=leafD, edge={red, <-}
      [$P_5$, name= LeafE, edge={red, <-}]
      ] 
    ]
  ]
  \node[draw=red, dashed, inner sep=5pt, fit=(LeafC) (LeafE), label=below:Bad path] {};
\end{forest}

==> Figures/FindingMText.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\usetikzlibrary{patterns}


\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
\pgfmathsetmacro{\blockheight}{25}
\pgfmathsetmacro{\stringheight}{20}
\pgfmathsetmacro{\height}{20}

\pgfmathsetmacro{\width}{10}
\pgfmathsetmacro{\x}{0} % starting x position

\draw (20,0) rectangle (180,\blockheight);

\draw(25,50) rectangle (170, \blockheight+50);

\draw(35,100) rectangle (160, \blockheight+100);


\draw(45,0) rectangle (55,\blockheight);
\node[anchor=north,font=\small] at(50,5) {$i_1$};



\draw(45,50) rectangle (55,50+\blockheight);
\node[anchor=north,font=\small] at(50,55) {$i_2$};


\draw(45,100) rectangle (55,100+\blockheight);
\node[anchor=north,font=\small] at(50,105) {$i_3$};


\node at (10,12) {$P_5$};


\node at (10,62) {$P_4$};


\node at (10,112) {$P_3$};

\draw[dashed] (140,-5)--(140,105+\blockheight)  node[at start, above] {$k$};


\draw[dashed] (185,-5)--(185,105+\blockheight) node[at start, above] {$1.5k$};

\draw[->,red,thick] (50,\blockheight)--(50,50) node[midway, right,black] {$J(i_1)$};


\draw[->,red,thick] (50,50+\blockheight)--(50,100) node[midway, right,black] {$J(i_2)$};

\end{tikzpicture}

==> Figures/FlowChart.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
% \usetikzlibrary{patterns}

\tikzset{
    every node/.style={
        text height=1.5ex,
        text depth=0.25ex
    }
}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
\pgfmathsetmacro{\height}{40}
\pgfmathsetmacro{\width}{75}
\pgfmathsetmacro{\epochshift}{20}
\pgfmathsetmacro{\x}{0} 
\pgfmathsetmacro{\njxoffset}{5} 
\pgfmathsetmacro{\stablexoffset}{40}
\pgfmathsetmacro{\syoffset}{5}

\pgfmathsetmacro{\swidth}{30}
\pgfmathsetmacro{\sheight}{30}

\node at (-20,5) {$i$};
\draw[->] (-20,10) to[out=90, in=180] (0,\height/2);


\foreach \i in {1,...,2} {
    % draw rectangle
    \node[draw, minimum width=\width, minimum height=\height, anchor=north west] at (\x,0) {};
    
    \node[draw, minimum width =\swidth,minimum height=\sheight, anchor=north west] (nj) at (\x+\njxoffset, \syoffset ){};
    \node[draw, minimum width =\swidth,minimum height=\sheight, anchor=north west] (stable) at (\x+\stablexoffset, \syoffset ){};
    \node at (stable.center) {S};
    \node at (nj.center) {NJ};
    \draw[{Circle[length=4pt]}->] (\x+\width,\height/2) -- (\x+\width+\epochshift,\height/2);
     \draw[{Circle[length=2pt]}->] (\x+\njxoffset+\swidth-5,\height/2) -- (\x+\stablexoffset+5,\height/2);
    \pgfmathparse{\x+\width+\epochshift}
    \global\let\x=\pgfmathresult 
  }
\node[anchor=north west] at (\x+10,\height/2) {\Huge $\dots$};
   
    \pgfmathparse{\x+\width}
    \global\let\x=\pgfmathresult 

     \draw[{Circle[length=4pt]}->] (\x-\epochshift,\height/2) -- (\x,\height/2);

\node[draw, minimum width=\width, minimum height=\height, anchor=north west] at (\x,0) {};
 
    \node[draw, minimum width =\swidth,minimum height=\sheight, anchor=north west] (nj) at (\x+\njxoffset, \syoffset ){};
    \node[draw, minimum width =\swidth,minimum height=\sheight, anchor=north west] (stable) at (\x+\stablexoffset, \syoffset ){};
    \node at (stable.center) {S};
    \node at (nj.center) {NJ};
    \draw[{Circle[length=4pt]}->] (\x+\width,\height/2) -- (\x+\width+\epochshift,\height/2);
     \draw[{Circle[length=2pt]}->] (\x+\njxoffset+\swidth-5,\height/2) -- (\x+\stablexoffset+5,\height/2);

     \node at (\x+\width+\epochshift+7,\height/2) {$b_j$};

      \draw[decorate,decoration={brace,amplitude=10pt}]
    (0,-1) -- (\x+\width,-1)
    node[midway,above=10pt]{$O(\log n)$};

\end{tikzpicture}

==> Figures/NaiveJumping.tex <==
\begin{tikzpicture}[
    scale=0.9,
    % Tree node styles
    tree node/.style={circle, draw=black!60, fill=white, minimum size=6mm, inner sep=0pt, font=\small},
    active node/.style={circle, draw=black, fill=white, thick, minimum size=6mm, inner sep=0pt, font=\small},
    % target node/.style={circle, draw=orange!90!black, fill=orange!30, font=\bfseries\small, minimum size=7mm},
    % Layer line styles
    marked layer/.style={black, dashed, thick},
    shortcut layer/.style={ dotted, thick},
    % Path styles
    step line/.style={black, thick, ->, >=Stealth},
    jump line/.style={black, thick, ->, >=Stealth, dashed}
]

    % --- 1. BACKGROUND & SCHEMATIC TREE LAYERS ---
    % Triangle representing the overall tree structure
    \draw[fill=gray!5, draw=gray!40, thick] (0,9) -- (-4,1) -- (4,1) -- cycle;
    \node[gray!70] at (0,9.4) {\Large $T_k$};

    % Height definitions for layers (y-axis)
    % Marked layers: every log^2 n (e.g., y=7 and y=2)
    % Shortcut layers: every log n (e.g., y=8, y=5.5, y=3.5) with an offset
    
    % Drawing layer lines and right-side labels
    \draw[marked layer] (-3.8, 7) -- (3.8, 7) node[right] {$\in M_k$};
    \draw[shortcut layer] (-1.8, 5.5) -- (1.8, 5.5) node[right] {$\in M'_k$};
    \draw[shortcut layer] (-2.5, 4) -- (2.5, 4) node[right] {$\in M'_k$};
    \draw[shortcut layer] (-3.2, 2.5) -- (3.2, 2.5) node[right] {$\in M'_k$};

    % --- 2. NODES ALONG THE PATH ---
    % Starting node at the bottom
    \node[active node] (v0) at (0.8, 1) {$P_0$};
    
    % Step-by-step upward movement to a shortcut layer
    \node[active node] (v1) at (1.5, 1.75) {$P_1$};
    \node[active node] (v2) at (0.5, 2.5) {$P_2$}; % Hits the shortcut layer
    
    % Big jump to the next shortcut layer
    \node[active node] (v3) at (0.3, 4) {$P_3$}; % Hits the next shortcut layer
    
    % Fine-grained steps from shortcut layer to the marked layer
    \node[active node] (v4) at (0.2, 5.5) {$P_4$};
    \node[active node] (v5) at (-1, 6.25) {$P_5$};
    \node[active node] (v_target) at (0.1, 7.0) {$P_6$}; % Target on the marked layer

    % --- 3. PATH CONNECTIONS & TRAVERSAL ---
    % Step-by-step pointers
    \draw[step line] (v0) -- (v1);
    \draw[step line] (v1) -- (v2);
    
    % THE JUMP - Bended arrow showing immediate ancestor shortcut traversal
    \draw[jump line] (v2) to[bend left=10] node[left=2pt, font=\footnotesize\bfseries] {shortcut} (v3);
    
    \draw[jump line] (v3) to[bend right=10] node[left=2pt, font=\footnotesize\bfseries] {shortcut} (v4);

    % Resuming regular steps to reach the target
    \draw[step line] (v4) -- (v5);
    \draw[step line] (v5) -- (v_target);
   
    \draw[{|}-{|}] (-4.1,1)--(-4.1,2.5) node[midway,left]{$\log \frac{n}{z}>$};
    
    \draw[{|}-{|}] (-3.3,2.5)--(-3.3,4) node[midway,left]{$\log \frac{n}{z}$};

    \draw[{|}-{|}] (-2.6,4)--(-2.6,5.5) node[midway,left]{$\log \frac{n}{z}$};

    
    \draw[{|}-{|}] (-1.8,5.5)--(-1.8,6.95) node[midway,left]{$\log \frac{n}{z}>$};


\end{tikzpicture}


==> Figures/Stable.tex <==
\begin{tikzpicture}[
    scale=0.9,
    % Tree node styles
    tree node/.style={circle, draw=black!60, fill=white, minimum size=6mm, inner sep=0pt, font=\small},
    active node/.style={circle, draw=black, fill=white, thick, minimum size=6mm, inner sep=0pt, font=\small},
    % target node/.style={circle, draw=orange!90!black, fill=orange!30, font=\bfseries\small, minimum size=7mm},
    % Layer line styles
    marked layer/.style={black, dashed, thick},
    shortcut layer/.style={ dotted, thick},
    % Path styles
    step line/.style={black, thick, ->, >=Stealth},
    jump line/.style={black, thick, ->, >=Stealth, dashed}
]

    % --- 1. BACKGROUND & SCHEMATIC TREE LAYERS ---
    % Triangle representing the overall tree structure
    \draw[fill=gray!5, draw=gray!40, thick] (0,9) -- (-4,1) -- (4,1) -- cycle;
    \node[gray!70] at (0,9.4) {\Large $T_{\Bad}$};

    % Height definitions for layers (y-axis)
    % Marked layers: every log^2 n (e.g., y=7 and y=2)
    % Shortcut layers: every log n (e.g., y=8, y=5.5, y=3.5) with an offset
    
   
    % --- 2. NODES ALONG THE PATH ---
    % Starting node at the bottom
    \node[active node] (v0) at (1, 1) {$P_0$};
    
    % Step-by-step upward movement to a shortcut layer
    \node[active node] (v1) at (1, 2) {$P_1$};
    \node[active node] (v2) at (1, 3) {$P_2$}; % Hits the shortcut layer
    
    % Big jump to the next shortcut layer
    \node[active node] (v3) at (1, 4) {$P_3$}; % Hits the next shortcut layer
    
    % Fine-grained steps from shortcut layer to the marked layer
    \node[active node,draw=red,very thick] (v4) at (1, 5) {$P_4$};
    \draw[->] (4,6)--(v4) node[at start,above,xshift=10]{First with total $\delta_r$ above $R-k$};

    \node[active node] (v5) at (0.8, 6) {$P_5$};
    \node[active node,draw=blue,very thick] (v_target) at (0.6, 7.0) {$P_6$};
    \draw[->] (4,8)--(v_target) node[at start,above,xshift=10]{First with total $\delta_{\ell}$ above $L$};

    % --- 3. PATH CONNECTIONS & TRAVERSAL ---
    % Step-by-step pointers
    \draw[step line] (v0) -- (v1);
    \draw[step line] (v1) -- (v2);
    
    % THE JUMP - Bended arrow showing immediate ancestor shortcut traversal
    \draw[step line] (v2) -- (v3);
    
    \draw[step line] (v3) -- (v4);

    % Resuming regular steps to reach the target
    \draw[step line] (v4) -- (v5);
    \draw[step line] (v5) -- (v_target);
   


\end{tikzpicture}


==> Figures/StablePropertiesLeft.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\usetikzlibrary{patterns}


\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
\pgfmathsetmacro{\blockheight}{25}
\pgfmathsetmacro{\stringheight}{20}
\pgfmathsetmacro{\height}{20}

\pgfmathsetmacro{\width}{10}
\pgfmathsetmacro{\x}{0} % starting x position

\draw (20,0) rectangle (180,\blockheight);

\draw[dotted] (22,2) rectangle (130,\blockheight-2);

\draw[densely dotted](20,50) rectangle (130, \blockheight+50);



\draw(35,0) rectangle (45,\blockheight);
\node[anchor=north,font=\small] at(40,5) {$i$};





\draw(35,50) rectangle (45,50+\blockheight);
\node[anchor=north,font=\small] at(40,55) {$j$};


\node[anchor=north,font=\tiny] at(40,-10) {$r_i$};
\draw[->] (45,-5) -- (180,-5);


\draw[dashed, line width = 0.7] (60,35) -- (60,65+\blockheight);

\draw[dashed, line width = 0.7] (180 ,-15) -- (180 ,55+\blockheight);


\draw[{|}-{|}] (132,18)--(178,18) node[midway,above]{$|P|/3$};



\node[anchor=north,font=\tiny] at(40,40) {$r_j$};
\draw[->] (45,45) -- (60,45);
\draw[->,dotted] (60,45) -- (180,45);

\node[anchor = east] at (17,12) {$P$};


\node[anchor = east] at (17,62) {$\pre$};

\end{tikzpicture}

==> Figures/StablePropertiesRight.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\usetikzlibrary{patterns}


\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
\pgfmathsetmacro{\blockheight}{25}
\pgfmathsetmacro{\stringheight}{20}
\pgfmathsetmacro{\height}{20}

\pgfmathsetmacro{\width}{10}
\pgfmathsetmacro{\x}{0} % starting x position

\draw (20,0) rectangle (180,\blockheight);

\draw[dotted] (22,2) rectangle (130,\blockheight-2);

\draw[densely dotted](20,50) rectangle (130, \blockheight+50);



\draw(75,0) rectangle (85,\blockheight);
\node[anchor=north,font=\small] at(80,5) {$i$};





\draw(75,50) rectangle (85,50+\blockheight);
\node[anchor=north,font=\small] at(80,55) {$j$};


\node[anchor=north,font=\tiny] at(80,-12) {$\ell_i$};
\draw[->] (75,-5) -- (20,-5);


\draw[dashed, line width = 0.7] (60,35) -- (60,65+\blockheight);


\node[anchor=north,font=\tiny] at(80,38) {$\ell_j$};
\draw[->] (75,45) -- (60,45);
\draw[->,dotted] (75,45) -- (20,45);

\node[anchor = east] at (17,12) {$P$};


\node[anchor = east] at (17,62) {$\pre$};

\end{tikzpicture}

==> Figures/SumleftBad.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\usetikzlibrary{patterns}


\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
\pgfmathsetmacro{\blockheight}{25}
\pgfmathsetmacro{\stringheight}{20}
\pgfmathsetmacro{\height}{20}

\pgfmathsetmacro{\width}{10}
\pgfmathsetmacro{\x}{0} % starting x position


\draw[{|}-{|}] (20,-5) -- (40,-5) node[midway,above]{\footnotesize $\delta_{\ell}(P_0)$};

\draw[{|}-{|},dotted] (42,-5) -- (130,-5);
\draw (20,0) rectangle (130,\blockheight);
% \draw[dotted] (22,2) rectangle (120,\blockheight -2);





\draw[dashed] (40,-5) -- (40, 50 );
\draw[{|}-{|}] (40,45) -- (70,45) node[midway,above]{\footnotesize $\delta_{\ell}(P_1)$};

\draw[{|}-{|},dotted] (72,45) -- (140,45);

\draw(40,50) rectangle (140, \blockheight+50);
% \draw[dotted] (42,52) rectangle (110,48 + \blockheight );


\draw[dashed] (70,45) -- (70, 100 );
\draw(70,100) rectangle (170, \blockheight+100);
% \draw[dotted] (72,102) rectangle (138,98 + \blockheight );

\draw[{|}-{|}] (70,95) -- (110,95) node[midway,above]{\footnotesize $\delta_{\ell}(P_2)$};
\draw[{|}-{|},dotted] (112,95) -- (170,95);
\draw[dashed] (110,95) -- (110, 150 );


\draw(110,150) rectangle (190, \blockheight+150);

\draw(85,0) rectangle (95,\blockheight);
\node[anchor=north,font=\small] at(90,5) {$i_0$};


\draw(85,50) rectangle (95,50+\blockheight);
\node[anchor=north,font=\small] at(90,55) {$i_1$};


\draw(85,100) rectangle (95,100+\blockheight);
\node[anchor=north,font=\small] at(90,105) {$i_2$};


\draw[{|}-{|}] (85,105+\blockheight) -- (20,105+\blockheight) node[midway,below]{$\ell_{i_0}$};
\draw[dashed,thin] (20,\blockheight) -- (20,105+\blockheight);


\node at (10,12) {$P_0$};


\node at (30,62) {$P_1$};


\node at (60,112) {$P_2$};

\node at (100,162) {$P_3$};

\node[red] at(120,32) {\tiny $sJ(i_0)$};
\draw[->,red,dashed,thick] (95,20) to[out=0,in=0] (95,60);


\node[red] at(120,82) {\tiny $sJ(i_1)$};
\draw[->,red,dashed,thick] (95,70) to[out=0,in=0] (95,110);
% \draw[->,red,dashed,thick] (90,50+\blockheight)--(90,100) node[midway, right,black] {$sJ(i_1)$};

\end{tikzpicture}

==> Figures/pre.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\usetikzlibrary{patterns}
\tikzset{
    every node/.style={
        text height=1.5ex,
        text depth=0.25ex
    }
}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
\pgfmathsetmacro{\height}{20}
\pgfmathsetmacro{\width}{10}
\pgfmathsetmacro{\x}{0} % starting x position

\draw (0,0) rectangle (20,\height);
\draw (20,0) rectangle (60,\height);
\draw (60,0) rectangle (80,\height);
\draw (80,0) rectangle (120,\height);
\draw (120,0) rectangle (160,\height);
\draw (160,0) rectangle (240,\height);
\draw (240,0) rectangle (300,\height);
\draw (300,0) rectangle (340,\height);
\draw (340,0) rectangle (440,\height);

\node[anchor=center] at(360,-7) {$b$};
\node[anchor=center] at(400,-7) {$e$};
\draw (362,5)[pattern=north east lines]  rectangle (398, \height-5);

\draw[->,dotted] (440,0 ) to[out=270, in=270] (340,0 );

\draw[->] (380,\height - 5) to[out=90, in=90] (280,\height - 5);

\draw (262,5)[pattern=north east lines]  rectangle (298, \height-5);

\draw[->,dotted] (300,0 ) to[out=270, in=270] (160,0 );
\draw[->] (275,\height - 5) to[out=90, in=90] (140,\height - 5);
\draw (122,5)[pattern=north east lines]  rectangle (158, \height-5);


\draw[->,dotted] (160,0 ) to[out=270, in=270] (80,0 );
\draw[->] (135,\height - 5) to[out=90, in=90] (60,\height -5);
\draw (42,5)[pattern=north east lines]  rectangle (78, \height-5);


\node[anchor=center,font=\small] at(38,-12) {$\pre(b,e)$};
\draw[->](42,-5) to (42, 5);
\end{tikzpicture}

==> Figures/xBad.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\usetikzlibrary{patterns}


\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
\pgfmathsetmacro{\blockheight}{25}
\pgfmathsetmacro{\stringheight}{27}
\pgfmathsetmacro{\height}{20}

\pgfmathsetmacro{\width}{10}
\pgfmathsetmacro{\x}{0} % starting x position

\draw (0,0) rectangle (180,\blockheight);


\draw(60,100) rectangle (160, \blockheight+100);

\node[anchor=north,font=\small] at(60,\blockheight+100) {$c$};

\node[anchor=north,font=\small] at(160,\blockheight+100) {$d$};



\draw(20,0) rectangle (100,\blockheight);
\node[anchor=north,font=\small] at(20,-15) {$a'$};

\node[anchor=north,font=\small] at(100,-15) {$b'$};




\draw[->,dashed,line width=2] (90,\blockheight) -- (90,100) node[midway,right]{$-\delta_{x}(P)$};


\draw[dashed, line width = 0.5] (60,-10) -- (60,100) node[at start,above]{$c+\delta_{x}(P)$};

\draw[dashed, line width = 0.5] (160,-10) -- (160,100)node[at start,above]{$d+\delta_{x}(P)$};

\node at (-10,12) {$P$};



\node at (30,112) {$\pi_k^{(x+1)}(P)$};

\draw[{|}-{|}] (62,18)--(98,18) node[midway,above]{\tiny {$(x+1,k)$}};




\end{tikzpicture}
